Reachability of Independent Sets and Vertex Covers Under Extended Reconfiguration Rules

In reconfiguration problems, we are given two feasible solutions to a graph problem and asked whether one can be transformed into the other via a sequence of feasible intermediate solutions under a given reconfiguration rule. While earlier work focused on modifying a single element at a time, recent studies have started examining how different rules impact computational complexity. Motivated by recent progress, we study Independent Set Reconfiguration (ISR) and Vertex Cover Reconfiguration (VCR) under the $k$-Token Jumping ($k$-TJ) and $k$-Token Sliding ($k$-TS) models. In $k$-TJ, up to $k$ vertices may be replaced, while $k$-TS additionally requires a perfect matching between removed and added vertices. It is known that the complexity of ISR crucially depends on $k$, ranging from PSPACE-complete and NP-complete to polynomial-time solvable. In this paper, we further explore the gradient of computational complexity of the problems. We first show that ISR under $k$-TJ with $k = |I| - \mu$ remains NP-hard when $\mu$ is any fixed positive integer and the input graph is restricted to graphs of maximum degree 3 or planar graphs of maximum degree 4, where $|I|$ is the size of feasible solutions. In addition, we prove that the problem belongs to NP not only for $\mu=O(1)$ but also for $\mu = O(\log |I|)$. In contrast, we show that VCR under $k$-TJ is in XP when parameterized by $\mu = |S| - k$, where $|S|$ is the size of feasible solutions. Furthermore, we establish the PSPACE-completeness of ISR and VCR under both $k$-TJ and $k$-TS on several graph classes, for fixed $k$ as well as superconstant $k$ relative to the size of feasible solutions.

==> CrossGadget.tex <==
\begin{tikzpicture}[scale=1.1]

%------------------------------------------------------------------------------
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u_1$}] (Au1) at (-4,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u_2$}] (Au2) at (-2,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v_1$}] (Av1) at (-3,1){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v_2$}] (Av2) at (-3,-1){};
\draw[very thick] (Au1)--(Au2);
\draw[very thick] (Av1)--(Av2);

\draw[very thick, dashed] (Au1)--(-4.75,0);
\draw[very thick, dashed] (Au2)--(-1.25,0);
\draw[very thick, dashed] (Av1)--(-3,1.75);
\draw[very thick, dashed] (Av2)--(-3,-1.75);

\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Au1token) at (-4,0){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Av1token) at (-3,1){};

\draw (-3,0) [dotted] circle [radius=0.7];

%--------------------------------------------------------------------------------
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u_1$}] (Out1) at (2,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u_2$}] (Out2) at (6.5,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v_1$}] (Out3) at (4.25,2.25){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v_2$}] (Out4) at (4.25,-2.25){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u'_1$}] (Mid1) at (2.75,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u'_2$}] (Mid2) at (5.75,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v'_1$}] (Mid3) at (4.25,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v'_2$}] (Mid4) at (4.25,-1.5){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=135:\normalsize {$w_1$}] (In1) at (3.75,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=225:\normalsize {$w_4$}] (In2) at (3.75,-0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=45:\normalsize {$w_2$}] (In3) at (4.75,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=315:\normalsize {$w_3$}] (In4) at (4.75,-0.5){};

\draw[very thick, dashed] (Out1)--(1.25,0);
\draw[very thick, dashed] (Out2)--(7.25,0);
\draw[very thick, dashed] (Out3)--(4.25,3);
\draw[very thick, dashed] (Out4)--(4.25,-3);

\draw[very thick] (Out1)--(Mid1);
\draw[very thick] (Out2)--(Mid2);
\draw[very thick] (Out3)--(Mid3);
\draw[very thick] (Out4)--(Mid4);

\draw[very thick] (Mid1)--(In1);
\draw[very thick] (Mid1)--(In2);
\draw[very thick] (Mid2)--(In3);
\draw[very thick] (Mid2)--(In4);
\draw[very thick] (Mid3)--(In1);
\draw[very thick] (Mid3)--(In3);
\draw[very thick] (Mid4)--(In2);
\draw[very thick] (Mid4)--(In4);

\draw[very thick] (In1)--(In3);
\draw[very thick] (In2)--(In4);
\draw[very thick] (In4)--(In3);
\draw[very thick] (In1)--(In2);

\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out1token) at (2,0){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out3token) at (4.25,2.25){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (In1token) at (3.75,0.5){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid2token) at (5.75,0){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid4token) at (4.25,-1.5){};
%------------------------------------------------------------------------------
\draw [->, >={Triangle[width=10mm, length=5mm]}, line width=6mm, gray] (-0.5,0) -- (0.5,0);

\draw (4.25,0) [dotted] circle [radius=1.9];



% x1
% \node[] at (-2.25,0) {$x_1$};
% \node[fill=white!10, draw=blue, circle, minimum size=2.5mm] (x11) at (-2.5,0.25){};
% \node[fill=white!10, draw=red, circle, minimum size=2.5mm] (x12) at (-2.5,-0.25){};
% \node[fill=white!10, draw=red, circle, minimum size=2.5mm] (x13) at (-2,0.25){};
% \node[fill=white!10, draw=blue, circle, minimum size=2.5mm] (x14) at (-2,-0.25){};

% token

% \draw[very thick] (x11)--(x12);
% \draw[very thick] (x12)--(x14);
% \draw[very thick] (x14)--(x13);
% \draw[very thick] (x11)--(x13);

% \draw[line width=3pt, blue] (or) node at (-2.2,0.6) {2} --(-2, 1);
% \draw[very thick, red] (or) node at (-1.4,-0.1) {1} --(-2+0.866, -0.5);
% \draw[very thick, red] (or) node at (-2.6,-0.1) {1} --(-2-0.866, -0.5);

% \node[] at (-2,-1) {(a)};

\end{tikzpicture}

==> CrossGadgetIniTar.tex <==
\begin{tikzpicture}[scale=1.1]
%\usetikzlibrary{arrows.meta}
%------------------------------------------------------------------------------
\node[] at (-3,-3) {(a)};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u_1$}] (Au1) at (-4,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u_2$}] (Au2) at (-2,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v_1$}] (Av1) at (-3,1){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v_2$}] (Av2) at (-3,-1){};
\draw[very thick] (Au1)--(Au2);
\draw[very thick] (Av1)--(Av2);

\draw[very thick, dashed] (Au1)--(-4.75,0);
\draw[very thick, dashed] (Au2)--(-1.25,0);
\draw[very thick, dashed] (Av1)--(-3,1.75);
\draw[very thick, dashed] (Av2)--(-3,-1.75);

\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (Au1token) at (-4,0){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (Av1token) at (-3,1){};

\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (Au2token) at (-2,0){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (Av2token) at (-3,-1){};

\draw (-3,0) [dotted] circle [radius=0.7];

%--------------------------------------------------------------------------------
\node[] at (4.25,-4) {(b)};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u_1$}] (Out1) at (2,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u_2$}] (Out2) at (6.5,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v_1$}] (Out3) at (4.25,2.25){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v_2$}] (Out4) at (4.25,-2.25){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u'_1$}] (Mid1) at (2.75,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u'_2$}] (Mid2) at (5.75,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v'_1$}] (Mid3) at (4.25,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v'_2$}] (Mid4) at (4.25,-1.5){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=135:\normalsize {$w_1$}] (In1) at (3.75,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=225:\normalsize {$w_4$}] (In2) at (3.75,-0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=45:\normalsize {$w_2$}] (In3) at (4.75,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=315:\normalsize {$w_3$}] (In4) at (4.75,-0.5){};

\draw[very thick, dashed] (Out1)--(1.25,0);
\draw[very thick, dashed] (Out2)--(7.25,0);
\draw[very thick, dashed] (Out3)--(4.25,3);
\draw[very thick, dashed] (Out4)--(4.25,-3);

\draw[very thick] (Out1)--(Mid1);
\draw[very thick] (Out2)--(Mid2);
\draw[very thick] (Out3)--(Mid3);
\draw[very thick] (Out4)--(Mid4);

\draw[very thick] (Mid1)--(In1);
\draw[very thick] (Mid1)--(In2);
\draw[very thick] (Mid2)--(In3);
\draw[very thick] (Mid2)--(In4);
\draw[very thick] (Mid3)--(In1);
\draw[very thick] (Mid3)--(In3);
\draw[very thick] (Mid4)--(In2);
\draw[very thick] (Mid4)--(In4);

\draw[very thick] (In1)--(In3);
\draw[very thick] (In2)--(In4);
\draw[very thick] (In4)--(In3);
\draw[very thick] (In1)--(In2);

\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (Out1redtoken) at (2,0){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (Out3redtoken) at (4.25,2.25){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (In1redtoken) at (3.75,0.5){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (Mid2redtoken) at (5.75,0){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (Mid4redtoken) at (4.25,-1.5){};

\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (Out1bluetoken) at (2.75,0){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (Out3bluetoken) at (4.25,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (In1bluetoken) at (4.75,-0.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (Mid2bluetoken) at (6.5,0){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (Mid4bluetoken) at (4.25,-2.25){};
%------------------------------------------------------------------------------
\draw [->, >={Triangle[width=10mm, length=5mm]}, line width=6mm, gray] (-0.5,0) -- (0.5,0);

\draw (4.25,0) [dotted] circle [radius=1.9];



% x1
% \node[] at (-2.25,0) {$x_1$};
% \node[fill=white!10, draw=blue, circle, minimum size=2.5mm] (x11) at (-2.5,0.25){};
% \node[fill=white!10, draw=red, circle, minimum size=2.5mm] (x12) at (-2.5,-0.25){};
% \node[fill=white!10, draw=red, circle, minimum size=2.5mm] (x13) at (-2,0.25){};
% \node[fill=white!10, draw=blue, circle, minimum size=2.5mm] (x14) at (-2,-0.25){};

% token

% \draw[very thick] (x11)--(x12);
% \draw[very thick] (x12)--(x14);
% \draw[very thick] (x14)--(x13);
% \draw[very thick] (x11)--(x13);

% \draw[line width=3pt, blue] (or) node at (-2.2,0.6) {2} --(-2, 1);
% \draw[very thick, red] (or) node at (-1.4,-0.1) {1} --(-2+0.866, -0.5);
% \draw[very thick, red] (or) node at (-2.6,-0.1) {1} --(-2-0.866, -0.5);

% \node[] at (-2,-1) {(a)};

\end{tikzpicture}

==> GraphEmbedding.tex <==
\begin{tikzpicture}[scale=1]

\draw[dotted] (0.5,0.5)--(10,0.5);
\draw[dotted] (0.5,1)--(10,1);
\draw[dotted] (0.5,1.5)--(10,1.5);
\draw[dotted] (0.5,2)--(10,2);
\draw[dotted] (0.5,2.5)--(10,2.5);
\draw[dotted] (0.5,3)--(10,3);
\draw[dotted] (0.5,3.5)--(10,3.5);
\draw[dotted] (0.5,4)--(10,4);
\draw[dotted] (0.5,4.5)--(10,4.5);
\draw[dotted] (0.5,5)--(10,5);
\draw[dotted] (0.5,5.5)--(10,5.5);


\foreach \i in {1,...,11} {
    \node[] at (0.25,\i*0.5) {$\i$};
}

% \node[] at (0.25,0.5) {$1$};
% \node[] at (0.25,1) {$2$};
% \node[] at (0.25,1.5) {$2$};
% \node[] at (0.25,2) {$3$};
% \node[] at (0.25,2.5) {$4$};
% \node[] at (0.25,3) {$5$};
% \node[] at (0.25,3.5) {$6$};
% \node[] at (0.25,4) {$7$};
% \node[] at (0.25,4.5) {$8$};
% \node[] at (0.25,5) {$9$};
% \node[] at (0.25,5.5) {$10$};


\draw[dotted] (1,0)--(1,6);
\draw[dotted] (1.5,0)--(1.5,6);
\draw[dotted] (2,0)--(2,6);
\draw[dotted] (2.5,0)--(2.5,6);
\draw[dotted] (3,0)--(3,6);
\draw[dotted] (3.5,0)--(3.5,6);
\draw[dotted] (4,0)--(4,6);
\draw[dotted] (4.5,0)--(4.5,6);
\draw[dotted] (5,0)--(5,6);
\draw[dotted] (5.5,0)--(5.5,6);
\draw[dotted] (6,0)--(6,6);
\draw[dotted] (6.5,0)--(6.5,6);
\draw[dotted] (7,0)--(7,6);
\draw[dotted] (7.5,0)--(7.5,6);
\draw[dotted] (8,0)--(8,6);
\draw[dotted] (8.5,0)--(8.5,6);
\draw[dotted] (9,0)--(9,6);
\draw[dotted] (9.5,0)--(9.5,6);

\foreach \i in {1,...,18} {
  \node at (0.5*\i+0.5, -0.25) {$\i$};
}

% \node[] at (1,-0.25) {$1$};
% \node[] at (1.5,-0.25) {$2$};
% \node[] at (1,-0.25) {$3$};
% \node[] at (1.5,-0.25) {$4$};
% \node[] at (1,-0.25) {$5$};
% \node[] at (1.5,-0.25) {$6$};
% \node[] at (1,-0.25) {$7$};
% \node[] at (1.5,-0.25) {$8$};
% \node[] at (1,-0.25) {$9$};
% \node[] at (1.5,-0.25) {$10$};
% \node[] at (1,-0.25) {$11$};
% \node[] at (1.5,-0.25) {$12$};

% C1
\node[] at (1.5,0.75) {$C_1$};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C11) at (1,1){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C12) at (2,1){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C13) at (3,1){};
\draw[very thick] (C11)--(C12);
\draw[very thick] (C12)--(C13);
\draw[very thick] (C11)--(1,0.5)--(3,0.5)--(C13);

\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (1,1){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] at (2,1){};

% C2
\node[] at (4.5,0.75) {$C_2$};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C21) at (4,1){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C22) at (5,1){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C23) at (6,1){};
\draw[very thick] (C21)--(C22);
\draw[very thick] (C22)--(C23);
\draw[very thick] (C21)--(4,0.5)--(6,0.5)--(C23);

\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (6,1){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] at (5,1){};

% C3
\node[] at (7.5,0.75) {$C_3$};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C31) at (7,1){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C32) at (8,1){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (C33) at (9,1){};
\draw[very thick] (C31)--(C32);
\draw[very thick] (C32)--(C33);
\draw[very thick] (C31)--(7,0.5)--(9,0.5)--(C33);

\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (C31) at (7,1){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (C33) at (9,1){};


% color variables
%x_1
\filldraw[fill=red, fill opacity=0.3] (1,1.5)--(1,2.5)--(4.5,2.5)--(4.5,1.5)--(4,1.5)--(4,2)--(1.5,2)--(1.5,1.5)--(1,1.5);
%x_2
\filldraw[fill=blue, fill opacity=0.3] (2,1.5)--(2,3.5)--(7.5,3.5)--(7.5,1.5)--(7,1.5)--(7,3)--(2.5,3)--(2.5,1.5)--(2,1.5);
%x_3
\filldraw[fill=green, fill opacity=0.3]  (5,1.5)--(5,4.5)--(8.5,4.5)--(8.5,1.5)--(8,1.5)--(8,4)--(5.5,4)--(5.5,1.5)--(5,1.5);
%x_4
\filldraw[fill=yellow, fill opacity=0.3] (3,1.5)--(3,5.5)--(9.5,5.5)--(9.5,1.5)--(9,1.5)--(9,5)--(6.5,5)--(6.5,1.5)--(6,1.5)--(6,5)--(3.5,5)--(3.5,1.5)--(3,1.5);

% x_1

\node[] at (1.25,2.25) {$x_1$};
%\draw[very thick, dotted] (1,5) rectangle (9.5,5.5);
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x1C1t) at (1,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x1C1f) at (1.5,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x1C2t) at (4,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x1C2f) at (4.5,1.5){};


\node[fill=red!100, draw=black, circle, minimum size=2.5mm]  at (1,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm]  at (1.5,1.5){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm]  at (4,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm]  at (4.5,1.5){};

\draw[very thick] (x1C1t)--(1,2.5)--(4.5,2.5)--(x1C2f)--(x1C2t)--(4,2)--(1.5,2)--(x1C1f)--(x1C1t);

%x_2
\node[] at (7.25,3.25) {$x_2$};
%\draw[very thick, dotted] (1,4) rectangle (9.5,4.5);
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x2C1t) at (2,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x2C1f) at (2.5,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x2C3t) at (7,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x2C3f) at (7.5,1.5){};

\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (2,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] at (2.5,1.5){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (7,1.5){};
\node[fill=blue!1000, draw=black, circle, minimum size=2.5mm] at (7.5,1.5){};

\draw[very thick] (x2C1t)--(2,3.5)--(7.5,3.5)--(x2C3f)--(x2C3t)--(7,3)--(2.5,3)--(x2C1f)--(x2C1t);
%x_3
\node[] at (5.25,4.25) {$x_3$};
%\draw[very thick, dotted] (1,3) rectangle (9.5,3.5);
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x3C2t) at (5,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x3C2f) at (5.5,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x3C3t) at (8,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x3C3f) at (8.5,1.5){};

\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (5,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] at (5.5,1.5){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (8,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] at (8.5,1.5){};

\draw[very thick] (x3C2t)--(5,4.5)--(8.5,4.5)--(x3C3f)--(x3C3t)--(8,4)--(5.5,4)--(x3C2f)--(x3C2t);
%x_4
\node[] at (6.25,5.25) {$x_4$};
%\draw[very thick, dotted] (1,2) rectangle (9.5,2.5);
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x4C1t) at (3,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x4C1f) at (3.5,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x4C2t) at (6,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x4C2f) at (6.5,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x4C3t) at (9,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm] (x4C3f) at (9.5,1.5){};

\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (3,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] at (3.5,1.5){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (6,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] at (6.5,1.5){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] at (9,1.5){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] at (9.5,1.5){};

\draw[very thick] (x4C1t)--(3,5.5)--(9.5,5.5)--(x4C3f)--(x4C3t)--(9,5)--(6.5,5)--(x4C2f)--(x4C2t)--(6,5)--(3.5,5)--(x4C1f)--(x4C1t);


%--------------------------------------------------------------------------
\draw[very thick] (C11)--(x1C1f);
\draw[very thick] (C12)--(x2C1t);
\draw[very thick] (C13)--(x4C1t);

\draw[very thick] (C21)--(x1C2t);
\draw[very thick] (C22)--(x3C2t);
\draw[very thick] (C23)--(x4C2f);

\draw[very thick] (C31)--(x2C3f);
\draw[very thick] (C32)--(x3C3f);
\draw[very thick] (C33)--(x4C3t);

% x1
% \node[] at (-2.25,0) {$x_1$};
% \node[fill=white!10, draw=blue, circle, minimum size=2.5mm] (x11) at (-2.5,0.25){};
% \node[fill=white!10, draw=red, circle, minimum size=2.5mm] (x12) at (-2.5,-0.25){};
% \node[fill=white!10, draw=red, circle, minimum size=2.5mm] (x13) at (-2,0.25){};
% \node[fill=white!10, draw=blue, circle, minimum size=2.5mm] (x14) at (-2,-0.25){};

% % token

% \draw[very thick] (x11)--(x12);
% \draw[very thick] (x12)--(x14);
% \draw[very thick] (x14)--(x13);
% \draw[very thick] (x11)--(x13);


\end{tikzpicture}

==> HowWorkCG.tex <==
\begin{tikzpicture}[scale=0.8] at (0,-2)
\usetikzlibrary{arrows.meta}
% 1--------------------------------------------------------------------------------

\node[] at (4.25, 6) {(a)};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u_1$}] (Out1) at (2,10){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u_2$}] (Out2) at (6.5,10){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v_1$}] (Out3) at (4.25,12.25){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v_2$}] (Out4) at (4.25,7.75){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid1) at (2.75,10){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid2) at (5.75,10){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid3) at (4.25,11.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid4) at (4.25,8.5){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In1) at (3.75,10.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In2) at (3.75,9.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In3) at (4.75,10.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In4) at (4.75,9.5){};

\draw[very thick, dashed] (Out1)--(1.25,10);
\draw[very thick, dashed] (Out2)--(7.25,10);
\draw[very thick, dashed] (Out3)--(4.25,13);
\draw[very thick, dashed] (Out4)--(4.25,7);

\draw[very thick] (Out1)--(Mid1);
\draw[very thick] (Out2)--(Mid2);
\draw[very thick] (Out3)--(Mid3);
\draw[very thick] (Out4)--(Mid4);

\draw[very thick] (Mid1)--(In1);
\draw[very thick] (Mid1)--(In2);
\draw[very thick] (Mid2)--(In3);
\draw[very thick] (Mid2)--(In4);
\draw[very thick] (Mid3)--(In1);
\draw[very thick] (Mid3)--(In3);
\draw[very thick] (Mid4)--(In2);
\draw[very thick] (Mid4)--(In4);

\draw[very thick] (In1)--(In3);
\draw[very thick] (In2)--(In4);
\draw[very thick] (In4)--(In3);
\draw[very thick] (In1)--(In2);

\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out1token) at (2,10){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out3token) at (4.25,12.25){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (In1token) at (3.75,10.5){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid2token) at (5.75,10){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid4token) at (4.25,8.5){};

\draw (4.25,10) [dotted] circle [radius=1.9];
%------------------------------------------------------------------------------

% 2--------------------------------------------------------------------------------
\node[] at (14.25, 6) {(b)};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u_1$}] (Out1) at (12,10){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u_2$}] (Out2) at (16.5,10){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v_1$}] (Out3) at (14.25,12.25){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v_2$}] (Out4) at (14.25,7.75){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid1) at (12.75,10){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid2) at (15.75,10){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid3) at (14.25,11.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid4) at (14.25,8.5){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In1) at (13.75,10.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In2) at (13.75,9.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In3) at (14.75,10.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In4) at (14.75,9.5){};

\draw[very thick, dashed] (Out1)--(11.25,10);
\draw[very thick, dashed] (Out2)--(17.25,10);
\draw[very thick, dashed] (Out3)--(14.25,13);
\draw[very thick, dashed] (Out4)--(14.25,7);

\draw[very thick] (Out1)--(Mid1);
\draw[very thick] (Out2)--(Mid2);
\draw[very thick] (Out3)--(Mid3);
\draw[very thick] (Out4)--(Mid4);

\draw[very thick] (Mid1)--(In1);
\draw[very thick] (Mid1)--(In2);
\draw[very thick] (Mid2)--(In3);
\draw[very thick] (Mid2)--(In4);
\draw[very thick] (Mid3)--(In1);
\draw[very thick] (Mid3)--(In3);
\draw[very thick] (Mid4)--(In2);
\draw[very thick] (Mid4)--(In4);

\draw[very thick] (In1)--(In3);
\draw[very thick] (In2)--(In4);
\draw[very thick] (In4)--(In3);
\draw[very thick] (In1)--(In2);


\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out3token) at (14.25,12.25){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out2token) at (16.5,10){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (In3token) at (14.75,10.5){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid1token) at (12.75,10){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid4token) at (14.25,8.5){};

\draw (14.25,10) [dotted] circle [radius=1.9];
%------------------------------------------------------------------------------


% 3--------------------------------------------------------------------------------
\node[] at (4.25, -4) {(c)};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u_1$}] (Out1) at (2,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u_2$}] (Out2) at (6.5,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v_1$}] (Out3) at (4.25,2.25){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v_2$}] (Out4) at (4.25,-2.25){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid1) at (2.75,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid2) at (5.75,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid3) at (4.25,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid4) at (4.25,-1.5){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In1) at (3.75,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In2) at (3.75,-0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In3) at (4.75,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In4) at (4.75,-0.5){};

\draw[very thick, dashed] (Out1)--(1.25,0);
\draw[very thick, dashed] (Out2)--(7.25,0);
\draw[very thick, dashed] (Out3)--(4.25,3);
\draw[very thick, dashed] (Out4)--(4.25,-3);

\draw[very thick] (Out1)--(Mid1);
\draw[very thick] (Out2)--(Mid2);
\draw[very thick] (Out3)--(Mid3);
\draw[very thick] (Out4)--(Mid4);

\draw[very thick] (Mid1)--(In1);
\draw[very thick] (Mid1)--(In2);
\draw[very thick] (Mid2)--(In3);
\draw[very thick] (Mid2)--(In4);
\draw[very thick] (Mid3)--(In1);
\draw[very thick] (Mid3)--(In3);
\draw[very thick] (Mid4)--(In2);
\draw[very thick] (Mid4)--(In4);

\draw[very thick] (In1)--(In3);
\draw[very thick] (In2)--(In4);
\draw[very thick] (In4)--(In3);
\draw[very thick] (In1)--(In2);

\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out1token) at (2,0){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out4token) at (4.25,-2.25){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (In2token) at (3.75,-0.5){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid2token) at (5.75,0){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid3token) at (4.25,1.5){};

\draw (4.25,0) [dotted] circle [radius=1.9];
%------------------------------------------------------------------------------

% 4--------------------------------------------------------------------------------
\node[] at (14.25, -4) {(d)};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=90:\normalsize {$u_1$}] (Out1) at (12,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=270:\normalsize {$u_2$}] (Out2) at (16.5,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=180:\normalsize {$v_1$}] (Out3) at (14.25,2.25){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm, label=0:\normalsize {$v_2$}] (Out4) at (14.25,-2.25){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid1) at (12.75,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid2) at (15.75,0){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid3) at (14.25,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (Mid4) at (14.25,-1.5){};

\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In1) at (13.75,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In2) at (13.75,-0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In3) at (14.75,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=4.5mm] (In4) at (14.75,-0.5){};

\draw[very thick, dashed] (Out1)--(11.25,0);
\draw[very thick, dashed] (Out2)--(17.25,0);
\draw[very thick, dashed] (Out3)--(14.25,3);
\draw[very thick, dashed] (Out4)--(14.25,-3);

\draw[very thick] (Out1)--(Mid1);
\draw[very thick] (Out2)--(Mid2);
\draw[very thick] (Out3)--(Mid3);
\draw[very thick] (Out4)--(Mid4);

\draw[very thick] (Mid1)--(In1);
\draw[very thick] (Mid1)--(In2);
\draw[very thick] (Mid2)--(In3);
\draw[very thick] (Mid2)--(In4);
\draw[very thick] (Mid3)--(In1);
\draw[very thick] (Mid3)--(In3);
\draw[very thick] (Mid4)--(In2);
\draw[very thick] (Mid4)--(In4);

\draw[very thick] (In1)--(In3);
\draw[very thick] (In2)--(In4);
\draw[very thick] (In4)--(In3);
\draw[very thick] (In1)--(In2);


\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out4token) at (14.25,-2.25){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Out2token) at (16.5,0){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (In4token) at (14.75,-0.5){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid1token) at (12.75,0){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm] (Mid3token) at (14.25,1.5){};

\draw (14.25,0) [dotted] circle [radius=1.9];
%------------------------------------------------------------------------------


\end{tikzpicture}



==> ISRmaxdg3_2.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=0.9]
% x1
\node[] at (0.4,0) {$x_1$};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=left:$t^1_{x_1}$] (x11) at (0,0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=left:$f^1_{x_1}$] (x12) at (0,-0.4){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=right:$t^2_{x_1}$] (x13) at (0.8,-0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=above:$f^2_{x_1}$] (x14) at (0.8,0.4){};
\draw[very thick] (x11)--(x12);
\draw[very thick] (x12)--(x13);
\draw[very thick] (x14)--(x13);
\draw[very thick] (x11)--(x14);

\node[] at (3+0.4,0) {$x_2$};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=left:$t^1_{x_2}$] (x21) at (3+0,0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=left:$f^1_{x_2}$] (x22) at (3+0,-0.4){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=right:$t^2_{x_2}$] (x23) at (3+0.8,-0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=right:$f^2_{x_2}$] (x24) at (3+0.8,0.4){};
\draw[very thick] (x21)--(x22);
\draw[very thick] (x22)--(x23);
\draw[very thick] (x24)--(x23);
\draw[very thick] (x21)--(x24);

\node[] at (6+0.4,0) {$x_3$};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=left:$t^1_{x_3}$] (x31) at (6+0,0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=left:$f^1_{x_3}$] (x32) at (6+0,-0.4){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=below:$t^2_{x_3}$] (x33) at (6+0.8,-0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=right:$f^2_{x_3}$] (x34) at (6+0.8,0.4){};
\draw[very thick] (x31)--(x32);
\draw[very thick] (x32)--(x33);
\draw[very thick] (x34)--(x33);
\draw[very thick] (x31)--(x34);

\node[] at (9.8,0) {$x_4$};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=left:$t^1_{x_4}$] (x41) at (9+0,0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=left:$f^1_{x_4}$] (x42) at (9+0,-0.4){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=below:$t^2_{x_4}$] (x43) at (9+0.8,-0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=right:$f^2_{x_4}$] (x44) at (9+1.6,-0.4){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=right:$t^3_{x_4}$] (x45) at (9+1.6,0.4){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=above:$f^3_{x_4}$] (x46) at (9+0.8,0.4){};
\draw[very thick] (x41)--(x42);
\draw[very thick] (x42)--(x43);
\draw[very thick] (x44)--(x43);
\draw[very thick] (x45)--(x44);
\draw[very thick] (x45)--(x46);
\draw[very thick] (x46)--(x41);

% % C1
\node[] at (6,2.4) {$C_1$};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm] (c11) at (5,2){};
\node[] at (4.8,1.6) {$x_1$};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=below:$\overline{x_2}$] (c12) at (6,2){};
\node[fill=white!10, draw=black, circle, minimum size=2.5mm, label=below:$\overline{x_4}$] (c13) at (7,2){};
\draw[very thick] (c11)--(c12)--(c13) to[out=110, in=70] (c11);

% % C2
\node[] at (3,-2.65) {$C_2$};
\node[fill=white!100, draw=black, circle, minimum size=2.5mm, label=above:$\overline{x_1}$] (c21) at (2,-2.25){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm, label=above:$\overline{x_3}$] (c22) at (3,-2.25){};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=above:$x_4$] (c23) at (4,-2.25){};
\draw[very thick] (c21)--(c22)--(c23) to[out=-110, in=-70] (c21);

% % C3
\node[] at (8.5,-2.65) {$C_3$};
\node[fill=red!100, draw=black, circle, minimum size=2.5mm, label=above:$x_2$] (c31) at (7.5,-2.25){};
\node[fill=white!100, draw=black, circle, minimum size=2.5mm, label=above:$x_3$] (c32) at (8.5,-2.25){};
\node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (c33) at (9.5,-2.25){};
\node[] at (9.4, -1.8) {$\overline{x_4}$};
\draw[very thick] (c31)--(c32)--(c33) to[out=-110, in=-70] (c31);

\draw[very thick] (x12)--(c11);
\draw[very thick] (x21)--(c12);
\draw[very thick] (x41)--(c13);

\draw[very thick] (x13)--(c21);
\draw[very thick] (x31)--(c22);
\draw[very thick] (x44)--(c23);

\draw[very thick] (x24)--(c31);
\draw[very thick] (x34)--(c32);
\draw[very thick] (x45)--(c33);

% token

% \draw[very thick] (x11)--(x12);
% \draw[very thick] (x12)--(x14);
% \draw[very thick] (x14)--(x13);
% \draw[very thick] (x11)--(x13);
% % x2
% \node[] at (-0.5-0.75,0) {$x_2$};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (x21) at (-0.5-1,0.25){};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (x22) at (-0.5-1,-0.25){};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (x23) at (-0.5-0.5,0.25){};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (x24) at (-0.5-0.5,-0.25){};

% \draw[very thick] (x21)--(x22);
% \draw[very thick] (x22)--(x24);
% \draw[very thick] (x24)--(x23);
% \draw[very thick] (x21)--(x23);
% % x3
% \node[] at (0.5+0.75,0) {$x_3$};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (x31) at (0.5+1,0.25){};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (x32) at (0.5+1,-0.25){};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (x33) at (0.5+0.5,0.25){};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (x34) at (0.5+0.5,-0.25){};

% \draw[very thick] (x31)--(x32);
% \draw[very thick] (x32)--(x34);
% \draw[very thick] (x34)--(x33);
% \draw[very thick] (x31)--(x33);
% % x4
% \node[] at (1.5+2.433,0) {$x_4$};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (x41) at (1.5+2,0.25){};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (x42) at (1.5+2,-0.25){};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (x43) at (1.5+2.433,0.5){};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (x44) at (1.5+2.433,-0.5){};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (x45) at (1.5+2.866,0.25){};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (x46) at (1.5+2.866,-0.25){};

% \draw[very thick] (x41)--(x42);
% \draw[very thick] (x42)--(x44);
% \draw[very thick] (x44)--(x46);
% \draw[very thick] (x46)--(x45);
% \draw[very thick] (x43)--(x45);
% \draw[very thick] (x43)--(x41);

% % C1
% \node[] at (0,1.77) {$C_1$};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (c11) at (-0.5,1.5){};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (c12) at (0,1.5){};
% \node[fill=white!10, draw=black, circle, minimum size=2.5mm] (c13) at (0.5,1.5){};

% \draw[very thick] (c11)--(c12);
% \draw[very thick] (c12)--(c13);
% \draw[very thick, rounded corners=18pt] (c11)--(0, 2.25)--(c13);
% % C2
% \node[] at (-1,-1.77) {$C_2$};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (c21) at (-1.5,-1.5){};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (c22) at (-1,-1.5){};
% \node[fill=white!10, draw=black, circle, minimum size=2.5mm] (c23) at (-0.5,-1.5){};

% \draw[very thick] (c21)--(c22);
% \draw[very thick] (c22)--(c23);
% \draw[very thick, rounded corners=18pt] (c21)--(-1, -2.25)--(c23);
% % C3
% \node[] at (1,-1.77) {$C_3$};
% \node[fill=white!10, draw=black, circle, minimum size=2.5mm] (c31) at (0.5,-1.5){};
% \node[fill=blue!100, draw=black, circle, minimum size=2.5mm] (c32) at (1,-1.5){};
% \node[fill=red!100, draw=black, circle, minimum size=2.5mm] (c33) at (1.5,-1.5){};

% \draw[very thick] (c31)--(c32);
% \draw[very thick] (c32)--(c33);
% \draw[very thick, rounded corners=18pt] (c31)--(1, -2.25)--(c33);

% % between clause and variable
% % C1
% \draw[very thick] (x14)--(c11);
% \draw[very thick] (x31)--(c12);
% \draw[very thick] (x43)--(c13);
% % C2
% \draw[very thick] (x24)--(c21);
% \draw[very thick] (x34)--(c22);
% \draw[very thick] (x41)--(c23);
% % C3
% \draw[very thick] (x12)-- (-4,-0.45) --(c31);
% \draw[very thick] (x22)--(c32);
% \draw[very thick] (x44)--(c33);


% OR vertex
% \node[fill=white!10, draw=black, circle, minimum size=5mm] (or) at (-2,0){};

% \draw[line width=3pt, blue] (or) node at (-2.2,0.6) {2} --(-2, 1);
% \draw[very thick, red] (or) node at (-1.4,-0.1) {1} --(-2+0.866, -0.5);
% \draw[very thick, red] (or) node at (-2.6,-0.1) {1} --(-2-0.866, -0.5);

% \node[] at (-2,-1) {(a)};

\end{tikzpicture}

==> NCL.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=1.1]
	%NCL
	\node[fill=white!10, draw=black, circle, minimum size=3.5mm] (N1) at (-9,1.5){};
	\node[fill=white!10, draw=black, circle, minimum size=3.5mm] (N2) at (-9,-0.5){};
	\node[fill=white!10, draw=black, circle, minimum size=3.5mm] (N3) at (-8,0.5){};
	\node[fill=white!10, draw=black, circle, minimum size=3.5mm] (N4) at (-5,1.5){};
	\node[fill=white!10, draw=black, circle, minimum size=3.5mm] (N5) at (-5,-0.5){};
	\node[fill=white!10, draw=black, circle, minimum size=3.5mm] (N6) at (-6,0.5){};
	
	\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N1)  -- (N2) node[midway, left] {2};
	\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N3)  -- (N1) node[midway, above] {2};
	\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N4)  -- (N1) node[midway, above] {2};
	\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N2)  -- (N3) node[midway, right] {2};
	\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N2)  -- (N5) node[midway, above] {2};
	\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N3)  -- (N6) node[midway, above] {2};
	
	\draw[very thick, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N5) -- (N4) node[midway, right] {1};
	\draw[very thick, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N6) -- (N4)  node[midway, above] {1};
	\draw[very thick, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N6) -- (N5)  node[midway, below] {1};
	
	\node[] at (-7,-1) {(a)};
	
	% OR vertex
	\node[fill=white!10, draw=black, circle, minimum size=3.5mm] (or) at (-2,0){};
	
	\draw[line width=3pt, blue] (or) node at (-2.2,0.6) {2} --(-2, 1);
	\draw[very thick, red] (or) node at (-1.4,-0.1) {1} --(-2+0.866, -0.5);
	\draw[very thick, red] (or) node at (-2.6,-0.1) {1} --(-2-0.866, -0.5);
	
	\node[] at (-2,-1) {(b)};
	
	
	% And vertex
	\node[fill=white!10, draw=black, circle, minimum size=3.5mm] (and) at (2,0){};
	
	\draw[line width=3pt, blue] (and) node at (1.8,0.6) {2} --(2, 1);
	\draw[line width=3pt, blue] (and) node at (1.4,-0.1) {2} --(2+0.866, -0.5);
	\draw[line width=3pt, blue] (and) node at (2.6,-0.1) {2} --(2-0.866, -0.5);
	
	\node[] at (2,-1) {(c)};
	
\end{tikzpicture}

==> NCL_connect.tex <==
\begin{tikzpicture}[scale=1.2]

%NCL
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (u) at (-4,0){};
\node[] at (-4,-0.35) {$u$};
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (v) at (-3,0){};
\node[] at (-3,-0.35) {$v$};

\draw[very thick] (u)--(v);
\draw[very thick, dotted] (-4-1/3,1.73/3)--(u)--(-4-1/3,-1.73/3);
\draw[very thick, dotted] (-3+1/3,1.73/3)--(v)--(-3+1/3,-1.73/3);

\node[] at (-3.5, -1) {(a)};


% gadgets

\filldraw[fill=blue!50, dotted, rounded corners=7pt](2-1.73/2.3,0)--(2-1.73/2.3,1/1.5)--(2+0.3,0)--(2-1.73/2.3,-1/1.5)-- cycle;
\filldraw[fill=blue!50, dotted, rounded corners=7pt](3+1.73/2.3,0)--(3+1.73/2.3,1/1.5)--(3-0.3,0)--(3+1.73/2.3,-1/1.5)-- cycle;
\fill[fill=green!50, opacity=0.5] (2.5,0) ellipse [x radius=0.65, y radius=0.3];
\begin{scope}[rotate=-60]
\fill[green!50,opacity=0.5]
  (-0.1,1.1) arc[start angle=-90, end angle=90, x radius=0.65, y radius=0.3] -- cycle;
\end{scope}
\begin{scope}[rotate=60]
\fill[green!50,opacity=0.5]
  (-0.1,-1.7) arc[start angle=-90, end angle=90, x radius=0.65, y radius=0.3] -- cycle;
\end{scope}

\begin{scope}[rotate=60]
\fill[green!50,opacity=0.5]
  (2.6,-2.63) arc[start angle=90, end angle=270, x radius=0.65, y radius=0.3] -- cycle;
\end{scope}
\begin{scope}[rotate=-60]
\fill[green!50,opacity=0.5]
  (2.6,3.23) arc[start angle=90, end angle=270, x radius=0.65, y radius=0.3] -- cycle;
\end{scope}

\node[fill=white!10, draw=red, circle, minimum size=2mm, inner sep=0pt] (u_1) at (2,0){};
\node[fill=white!10, draw=red, circle, minimum size=2mm, inner sep=0pt] (u_2) at (2-1.73/3,1/3){};
\node[fill=white!10, draw=red, circle, minimum size=2mm, inner sep=0pt] (u_3) at (2-1.73/3,-1/3){};



\node[fill=white!10, draw=red, circle, minimum size=2mm, inner sep=0pt] (v_1) at (3,0){};
\node[fill=white!10, draw=red, circle, minimum size=2mm, inner sep=0pt] (v_2) at (3+1.73/3,1/3){};
\node[fill=white!10, draw=red, circle, minimum size=2mm, inner sep=0pt] (v_3) at (3+1.73/3,-1/3){};




\node[text width = 2cm, align=right] (text_u) at (-0.5,0) {Gadget\\for $u$};
\draw[->] (text_u) -- (2-1.73/3-0.3,0); 

\node[] (text_ue_connector) at (1.25,-1.4) {$(u,e)$-connector};
\draw[->] (text_ue_connector) -- (u_1); 

\node[text width = 2cm, align=left] (text_v) at (5.5,0) {Gadget\\for $v$};
\draw[->] (text_v) -- (3+1.73/3+0.3,0); 

\node[] (text_ve_connector) at (3.75,-1.4) {$(v,e)$-connector};
\draw[->] (text_ve_connector) -- (v_1); 

\node[] at (2.5, -2) {(b)};


\node[text width = 2.6cm, align=left] (text_port) at (2.5,1.5) {Gadget for\\ an edge $e=uv$};
\draw[->] (text_port) -- (2.5, 0.4);

\end{tikzpicture}

==> NCLtoISR.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=1]

% edge gadget
\filldraw[fill=green!50, draw= green, opacity=0.5] (-3.5,0) ellipse [x radius=1.4, y radius=0.8];

\node[fill=white!10, draw=red, circle, minimum size=4mm, inner sep=0pt] (e1) at (-4.5,0){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (te1) at (-4.5,0){};

\node[fill=white!10, draw=black, circle, minimum size=4mm, inner sep=0pt] (e2) at (-3.9,0.4){};

\node[fill=white!10, draw=black, circle, minimum size=4mm, inner sep=0pt] (e3) at (-3.1,0.4){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (te1) at (-3.1,0.4){};

\node[fill=white!10, draw=red, circle, minimum size=4mm, inner sep=0pt] (e4) at (-2.5,0){};

\draw[very thick] (e1) to [out=-45, in=225] (e4);
\draw[very thick] (e1) -- (e2);
\draw[ultra thick, draw=red] (e2) -- (e3);
\draw[very thick] (e3) -- (e4);

\node[] (text_u) at (-4.5,-1.25) {$(u,e)$-connector};
\draw[->] (text_u) -- (e1); 

\node[] (text_u) at (-2.5,1.25) {$(v,e)$-connector};
\draw[->] (text_u) -- (e4); 


\node[] at (-3.5,-2.5) {(a)};




% AND gadget
\filldraw[dashed, fill =blue!30, thick, rounded corners=15pt] (0,-1)--(1.5,1.5)--(3,-1)--cycle;

\node[fill=white!10, draw=red, circle, minimum size=4mm, inner sep=0pt] (v2) at (1.5,0.75){};

\node[fill=white!10, draw=black, circle, minimum size=4mm, inner sep=0pt] (v3) at (1.5,0.2){};


\node[fill=white!10, draw=black, circle, minimum size=4mm, inner sep=0pt] (v4) at (1.5,-0.35){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (tv4) at (1.5,-0.35){};

\node[fill=white!10, draw=red, circle, minimum size=4mm, inner sep=0pt] (v5) at (0.6,-0.65){};

\node[fill=white!10, draw=red, circle, minimum size=4mm, inner sep=0pt] (v6) at (2.4,-0.65){};


\draw[very thick] (v2)--(v3);
\draw[very thick] (v3)--(v4);
\draw[very thick] (v4)--(v5);
\draw[very thick] (v4)--(v6);

\node[] (text_u) at (1.75,1.75) {$(u,e)$-connector};
\draw[->] (text_u) -- (v2); 

\node[] (text_u) at (0.5,-1.5) {$(u,e_1)$-connector};
\draw[->] (text_u) -- (v5); 

\node[] (text_u) at (2.5,-2) {$(u,e_2)$-connector};
\draw[->] (text_u) -- (v6); 

\node[] at (1.5,-2.5) {(b)};


% OR gadget
\filldraw[dashed, fill =blue!30, thick, rounded corners=15pt] (4.5,-1)--(6,1.5)--(7.5,-1)--cycle;

\node[fill=white!10, draw=red, circle, minimum size=4mm, inner sep=0pt] (u2) at (6,0.75){};

\node[fill=white!10, draw=black, circle, minimum size=4mm, inner sep=0pt] (u3) at (6,0.2){};
\node[fill=black!100, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (tu3) at (6,0.2){};

\node[fill=white!10, draw=black, circle, minimum size=4mm, inner sep=0pt] (u4) at (5.6,-0.4){};

\node[fill=white!10, draw=black, circle, minimum size=4mm, inner sep=0pt] (u5) at (6.4,-0.4){};

\node[fill=white!10, draw=red, circle, minimum size=4mm, inner sep=0pt] (u6) at (5.1,-0.65){};

\node[fill=white!10, draw=red, circle, minimum size=4mm, inner sep=0pt] (u7) at (6.9,-0.65){};

\draw[very thick] (u2)--(u3);
\draw[very thick] (u3)--(u4);
\draw[very thick] (u3)--(u5);
\draw[very thick] (u4)--(u5);
\draw[very thick] (u4)--(u6);
\draw[very thick] (u5)--(u7);

\node[] (text_u) at (1.75+4.5,1.75) {$(v,e)$-connector};
\draw[->] (text_u) -- (u2); 

\node[] (text_u) at (0.5+4.5,-1.5) {$(v,e_a)$-connector};
\draw[->] (text_u) -- (u6); 

\node[] (text_u) at (2.5+4.5,-2) {$(v,e_b)$-connector};
\draw[->] (text_u) -- (u7); 

\node[] at (6,-2.5) {(c)};


\node[text width = 1.25cm, align=center] (text_internaltoken) at (3.75,0.75) {internal\\ token};
\draw[->] (text_internaltoken) -- (tv4); 
\draw[->] (text_internaltoken) -- (tu3); 
% % AND gadget
% \filldraw[dashed, fill =blue!10, thick, rounded corners=28pt] (-8.1,0.8)--(-7,3)--(-4.8,-1.4)--(-9.2,-1.4)--(-8.1,0.8);
% %%%
% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (v0) at (-6.5,3){};
% %\node[fill=black!100, draw=black, circle, minimum size=3mm] (tv0) at (-6.5,3){};
% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (v1) at (-7.5,3){};
% %\node[fill=black!100, draw=black, circle, minimum size=3mm] (tv1) at (-7.5,3){};
% %%%

% \node[fill=white!10, draw=red, circle, minimum size=5mm] (v2) at (-7,2){};

% \node[fill=white!10, draw=black, circle, minimum size=5mm] (v3) at (-7,1){};
% \node[fill=black!100, draw=black, circle, minimum size=3mm] (tv3) at (-7,1){};

% \node[fill=white!10, draw=black, circle, minimum size=5mm] (v4) at (-7,0){};

% \node[fill=white!10, draw=red, circle, minimum size=5mm] (v5) at (-8.5,-1){};
% \node[fill=black!100, draw=black, circle, minimum size=3mm] (tv5) at (-8.5,-1){};

% \node[fill=white!10, draw=red, circle, minimum size=5mm] (v6) at (-5.5,-1){};
% \node[fill=black!100, draw=black, circle, minimum size=3mm] (tv6) at (-5.5,-1){};

% %%%
% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (v7) at (-9,-2){};
% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (v9) at (-8,-2){};
% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (v8) at (-5,-2){};
% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (v10) at (-6,-2){};
% %%%

% %\draw[red, very thick] (v0)--(v2);
% %\draw[very thick] (v1)--(v2);
% \draw[very thick] (v2)--(v3);
% \draw[very thick] (v3)--(v4);
% \draw[very thick] (v4)--(v5);
% \draw[very thick] (v4)--(v6);
% %\draw[red, very thick] (v5)--(v7);
% %\draw[red, very thick] (v6)--(v8);
% %\draw[very thick] (v5)--(v9);
% %\draw[very thick] (v6)--(v10);



% \node[] at (-7,-2.5) {(a)};


% % OR gadget
% \filldraw[dashed, fill=blue!10, thick, rounded corners=30pt] (-1.4,0.8)--(0,3)--(2.8,-1.4)--(-2.8,-1.4)--(-1.4,0.8);

% %\fill[green!10, draw=green] (0,0) arc[start angle=180, end angle=0, x radius=2cm, y radius=1cm] -- (2,0) -- (-2,0) -- cycle;

% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (u0) at (0.5,3) {};
% %\node[fill=black!100, draw=black, circle, minimum size=3mm] (tu0) at (0.5,3) {};

% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (u1) at (-0.5,3) {};
% %\node[fill=black!100, draw=black, circle, minimum size=3mm] (tu1) at (-0.5,3) {};

% \node[fill=white!10, draw=red, circle, minimum size=5mm] (u2) at (0,2) {};

% \node[fill=white!10, draw=black, circle, minimum size=5mm] (u3) at (0,1) {};
% \node[fill=black!100, draw=black, circle, minimum size=3mm] (tu3) at (0,1) {};

% \node[fill=white!10, draw=black, circle, minimum size=5mm] (u4) at (-1,0) {};

% \node[fill=white!10, draw=black, circle, minimum size=5mm] (u5) at (1,0) {};

% \node[fill=white!10, draw=red, circle, minimum size=5mm] (u6) at (-2,-1) {};
% \node[fill=black!100, draw=black, circle, minimum size=3mm] (tu6) at (-2,-1) {};

% \node[fill=white!10, draw=red, circle, minimum size=5mm] (u7) at (2,-1) {};
% \node[fill=black!100, draw=black, circle, minimum size=3mm] (tu7) at (2,-1) {};

% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (u8) at (-1.5,-2) {};

% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (u10) at (-2.5,-2) {};

% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (u9) at (1.5,-2) {};

% %\node[fill=white!10, draw=black, circle, minimum size=5mm] (u11) at (2.5,-2) {};

% %\draw[red, very thick] (u0)--(u2);
% %\draw[very thick] (u1)--(u2);
% \draw[very thick] (u2)--(u3);
% \draw[very thick] (u3)--(u4);
% \draw[very thick] (u3)--(u5);
% \draw[very thick] (u4)--(u5);
% \draw[very thick] (u4)--(u6);
% \draw[very thick] (u5)--(u7);
% %\draw[very thick] (u6)--(u8);
% %\draw[red, very thick] (u6)--(u10);
% %\draw[very thick] (u7)--(u9);
% %\draw[red, very thick] (u7)--(u11);



% \node[] at (0,-2.5) {(b)};

% % edge gadget

% \filldraw[fill=green!10, draw= green, opacity=0.5] (-3.5,-5) ellipse [x radius=2.2, y radius=1.3];

% \node[fill=white!10, draw=red, circle, minimum size=5mm] (u) at (-3.5-1.75,-5) {};
% \node[fill=black!100, draw=black, circle, minimum size=4mm] (ut) at (-3.5-1.75,-5) {};
% \node[fill=white!10, draw=black, circle, minimum size=5mm] (u_e1) at (-3.5-1.75+0.6,-5+0.6) {};

% \node[fill=white!10, draw=red, circle, minimum size=5mm] (v) at (-3.5+1.75,-5) {};
% \node[fill=white!10, draw=black, circle, minimum size=5mm] (v_e1) at (-3.5+1.75-0.6,-5+0.6) {};
% \node[fill=black!100, draw=black, circle, minimum size=4mm] (vt) at (-3.5+1.75-0.6,-5+0.6) {};

% \draw[very thick] (u) to [out=-45, in=225] (v);
% \draw[very thick] (u) -- (u_e1);
% \draw[very thick, dotted] (u_e1) to [out=30, in=150] (v_e1);
% \draw[very thick] (v_e1) -- (v);

% \node[] (text_u) at (-7,-4) {$(u,e)$-connector};
% \draw[->] (text_u) -- (u); 

% \node[] (text_u) at (0,-6) {$(v,e)$-connector};
% \draw[->] (text_u) -- (v); 

% %\draw[red, very thick] (a1)--(a2);
% %\draw[black, very thick] (a1)--(a3);
% %\draw[black, very thick] (a2)--(a4);

% %\draw[dashed, black, very thick, rounded corners=30pt] (a3)--(-3.5,-4)--(a4);

% %\draw[dashed, thick, rounded corners=20pt] (-5.5,-6.75)--(-6.8,-7.5)--(-6.8,-4.5)--(-4.2,-6)--(-5.5,-6.75);
% %\draw[dashed, thick, rounded corners=20pt] (-1.9,-5.5)--(-2.8,-6)--(-0.2,-7.5)--(-0.2,-4.5)--(-1.9,-5.5);

% \node[] at (-3.5,-7.5) {(c)};
% %(-5.1,-5.5)--(-4.2,-6)--(-6,-7)--(-6,-5)--(-5.1,-5.5)
\end{tikzpicture}

==> VCRdecomposition.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=1]

% AND gadget
\node[fill=white!10, draw=black, circle, minimum size=3mm] (st0) at (0,0){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (st1) at (0,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (st2) at (0,-0.5){};
\draw[rounded corners] (-0.3,0.8) rectangle(0.3,-0.8);
\node[] at (0,1) {$S'\cap T'$};

\node[fill=white!10, draw=black, circle, minimum size=3mm] (s0) at (1,-1.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (s1) at (2,-1.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (s2) at (3,-1.5){};
\draw (4,-1.5) node{$\cdots$};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (s3) at (5,-1.5){};
\draw[rounded corners] (0.7,-1.8) rectangle(5.3,-1.2);
\node[] at (6,-1.5) {$S'\setminus T'$};

\node[fill=white!10, draw=black, circle, minimum size=3mm] (t0) at (1,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (t1) at (2,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (t2) at (3,1.5){};
\draw (4,1.5) node{$\cdots$};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (t3) at (5,1.5){};
\draw[rounded corners] (0.7,1.8) rectangle(5.3,1.2);
\node[] at (6,1.5) {$T'\setminus S'$};

\node[fill=white!10, draw=black, circle, minimum size=3mm] (o0) at (-1.5,1.4){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (o1) at (-1.5,0.7){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (o2) at (-1.5,0){};
\draw (-1.5,-0.6) node{$\vdots$};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (o3) at (-1.5,-1.4){};
\draw[rounded corners] (-1.8,1.7) rectangle(-1.2,-1.7);
\node[] at (-2,0) {$U'$};


\draw[very thick] (o0)--(st0);
\draw[very thick] (o1)--(st0);
\draw[very thick] (o0)--(st2);
\draw[very thick] (o2)--(st1);
\draw[very thick] (o3)--(st2);
%\draw[dashed, very thick] (-1.3,-0.5)--(st1);

\draw[very thick] (s0)--(st0);
\draw[very thick] (s1)--(st0);
\draw[very thick] (s0)--(st2);
\draw[very thick] (s2)--(st1);
\draw[very thick] (s3)--(st2);
%\draw[dashed, very thick] (3.8,-1.3)--(st1);

\draw[very thick] (t0)--(st0);
\draw[very thick] (t1)--(st0);
\draw[very thick] (t0)--(st2);
\draw[very thick] (t2)--(st1);
\draw[very thick] (t3)--(st2);
%\draw[dashed, very thick] (3.8,1.3)--(st2);

\draw[very thick] (t3)--(s3);
\draw[very thick] (t1)--(s3);
\draw[very thick] (t0)--(s2);
\draw[very thick] (t2)--(s1);
\draw[very thick] (t3)--(s2);

\draw[very thick] (st0)--(st1);

\end{tikzpicture}
